Surface tension and wetting at free surfaces in Smoothed Particle Hydrodynamics

Surface tension and wetting are dominating physical effects in micro and nanoscale flows. We present an efficient and reliable model of surface tension and equilibrium contact angles in Smoothed Particle Hydrodynamics for free-surface problems. We demonstrate its robustness and accuracy by simulating several notoriously difficult three-dimensional free surface flow problems driven by interfacial tension.

==> data/pressureDrop_CSF/kappa_divn_dx5.0e-5_r1e-3.txt <==
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857151486e-04,9.457199707031250000e+02
9.440064911874282427e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855289387e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.432704182788728686e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.450573411957603536e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.444243144503427405e-04,9.468099975585937500e+02
9.442466516376958824e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.441343179659343002e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316129552e-04,9.470300292968750000e+02
9.437572253498248843e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.442807213646798280e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783542575e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928827427e-04,9.470700073242187500e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661286631e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430907675298279410e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430546780012281048e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282527996e-04,9.467000122070312500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607891289e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332947080e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142730349e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.429363387313058212e-04,9.470100097656250000e+02
9.429006061086184698e-04,9.472100219726562500e+02
9.430070430808031859e-04,9.467999877929687500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303935187e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116016726e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.440549732404358851e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.438581049585789392e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535273366e-04,9.471900024414062500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907916736e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935863775e-04,9.471900024414062500e+02
9.438777512072207528e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554849336e-04,9.466500244140625000e+02
9.433129860762014566e-04,9.472399902343750000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430665864614226103e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472264260e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.433201682355783421e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431941396658485030e-04,9.469400024414062500e+02
9.431470477608462502e-04,9.469899902343750000e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679443436e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190642581e-04,9.470300292968750000e+02
9.430799975081648146e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431441256775125945e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495375438e-04,9.470999755859375000e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.430860638351093884e-04,9.465900268554687500e+02
9.429611136733051166e-04,9.469699707031250000e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430862787147314052e-04,9.469099731445312500e+02
9.430993491674140349e-04,9.467100219726562500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430907675298280494e-04,9.467999877929687500e+02
9.430966396398621655e-04,9.466400146484375000e+02
9.430571521387237860e-04,9.466300048828125000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.430619078830403687e-04,9.470800170898437500e+02
9.430901747447059539e-04,9.468599853515625000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430546780012279964e-04,9.471199951171875000e+02
9.430847969297352683e-04,9.468800048828125000e+02
9.431004682959286123e-04,9.467399902343750000e+02
9.430882038282526912e-04,9.467000122070312500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430681271785193746e-04,9.470399780273437500e+02
9.430486834729160002e-04,9.471199951171875000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430594111719579160e-04,9.471099853515625000e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430979606064260551e-04,9.467100219726562500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350125106e-04,9.471500244140625000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189340790e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.432704182788729770e-04,9.470000000000000000e+02
9.431483733750485338e-04,9.470999755859375000e+02
9.439810639843365875e-04,9.455800170898437500e+02
9.437487374555793545e-04,9.460700073242187500e+02
9.434669489706568393e-04,9.467000122070312500e+02
9.432838792749509730e-04,9.470000000000000000e+02
9.431677439352980936e-04,9.471400146484375000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873375137e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.432547557261506364e-04,9.470499877929687500e+02
9.431268927350126190e-04,9.471500244140625000e+02
9.439186789782263694e-04,9.458300170898437500e+02
9.436852832189341874e-04,9.463699951171875000e+02
9.434348344745385620e-04,9.469099731445312500e+02
9.432629191800130783e-04,9.471400146484375000e+02
9.431314545173435145e-04,9.472299804687500000e+02
9.439567799857152570e-04,9.457199707031250000e+02
9.437411314873374053e-04,9.461599731445312500e+02
9.434640916855288302e-04,9.467700195312500000e+02
9.433246829167569406e-04,9.469799804687500000e+02
9.431886847285648329e-04,9.470999755859375000e+02
9.440064911874281343e-04,9.455300292968750000e+02
9.438168567661842480e-04,9.458699951171875000e+02
9.435320960094574017e-04,9.465700073242187500e+02
9.433401991858505163e-04,9.469400024414062500e+02
9.431992142172299261e-04,9.471199951171875000e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.431155418611232577e-04,9.472600097656250000e+02
9.438903169124048106e-04,9.460200195312500000e+02
9.437015430187660437e-04,9.464400024414062500e+02
9.434688498832380452e-04,9.469099731445312500e+02
9.433017046523344343e-04,9.471099853515625000e+02
9.431634724161023402e-04,9.470900268554687500e+02
9.439440848805610764e-04,9.457399902343750000e+02
9.437590659506270817e-04,9.461699829101562500e+02
9.434981506076204217e-04,9.467800292968750000e+02
9.433128836711603040e-04,9.470999755859375000e+02
9.431820686378637134e-04,9.471699829101562500e+02
9.439751897163399692e-04,9.456799926757812500e+02
9.438018460889976632e-04,9.460200195312500000e+02
9.435305858847395279e-04,9.466300048828125000e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.439085125349807410e-04,9.459500122070312500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.437503674007231618e-04,9.462999877929687500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.431620256350443194e-04,9.472000122070312500e+02
9.433052292868942352e-04,9.472299804687500000e+02
9.433052292868941268e-04,9.472299804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.434896773680144814e-04,9.469799804687500000e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430476703751513581e-04,9.467000122070312500e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430768862611361427e-04,9.470000000000000000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.430820390612897194e-04,9.470300292968750000e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.431163774423599469e-04,9.465800170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575479000e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878984071e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855306332e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489388194e-04,9.468300170898437500e+02
9.429592267431290966e-04,9.470100097656250000e+02
9.427832362743834025e-04,9.476500244140625000e+02
9.431568455458507914e-04,9.467999877929687500e+02
9.430952700019229690e-04,9.467500000000000000e+02
9.429704534607647121e-04,9.469600219726562500e+02
9.428392475920803050e-04,9.474299926757812500e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689533752e-04,9.467600097656250000e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.431217538048838542e-04,9.468499755859375000e+02
9.431116111044332822e-04,9.466900024414062500e+02
9.430126041575477916e-04,9.468599853515625000e+02
9.429363387313059296e-04,9.470100097656250000e+02
9.430934940927119398e-04,9.472299804687500000e+02
9.431100823339764842e-04,9.470599975585937500e+02
9.431408163153580555e-04,9.465599975585937500e+02
9.430465263177633620e-04,9.467399902343750000e+02
9.429006061086183613e-04,9.472100219726562500e+02
9.430932184572212709e-04,9.472899780273437500e+02
9.431184549673493362e-04,9.470399780273437500e+02
9.431625226332945996e-04,9.466300048828125000e+02
9.430567462777625191e-04,9.467899780273437500e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820908524e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.430598351112192161e-04,9.472199707031250000e+02
9.430695026878982987e-04,9.470700073242187500e+02
9.431265045050955462e-04,9.466400146484375000e+02
9.430906955855307416e-04,9.465900268554687500e+02
9.430070430808032943e-04,9.467999877929687500e+02
9.430814714010662047e-04,9.472299804687500000e+02
9.430932365890447875e-04,9.470599975585937500e+02
9.431543654142729265e-04,9.465900268554687500e+02
9.430747686689534837e-04,9.467600097656250000e+02
9.430956365607890204e-04,9.472399902343750000e+02
9.431027422820909608e-04,9.471500244140625000e+02
9.431549494648268318e-04,9.467100219726562500e+02
9.431133289801390098e-04,9.472100219726562500e+02
9.430745608381130556e-04,9.471599731445312500e+02
9.430748032897497309e-04,9.470200195312500000e+02
9.430987952489389278e-04,9.468300170898437500e+02
9.430828846395209603e-04,9.472299804687500000e+02
9.430698168746574819e-04,9.471400146484375000e+02
9.431104468724752637e-04,9.468300170898437500e+02
9.430948263032726655e-04,9.472500000000000000e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.427552985796473165e-04,9.478300170898437500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.430948546673340906e-04,9.471599731445312500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.428530937532102803e-04,9.472999877929687500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.427220098204984770e-04,9.479199829101562500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.427410280135260475e-04,9.478099975585937500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.427154456144228598e-04,9.479500122070312500e+02
9.426859725274371266e-04,9.480999755859375000e+02
9.428201980759639720e-04,9.474899902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.437530726837396440e-04,9.470100097656250000e+02
9.435848808135916845e-04,9.472500000000000000e+02
9.434456308659231990e-04,9.471900024414062500e+02
9.450573411957604621e-04,9.469299926757812500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.447858900941525327e-04,9.470100097656250000e+02
9.445591377240494845e-04,9.470300292968750000e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.444243144503428489e-04,9.468099975585937500e+02
9.442466516376957740e-04,9.469799804687500000e+02
9.439880812806907169e-04,9.470800170898437500e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.441343179659344087e-04,9.465800170898437500e+02
9.440021412051987845e-04,9.468599853515625000e+02
9.438381816286095169e-04,9.470499877929687500e+02
9.437208201581652293e-04,9.472600097656250000e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.440478084085572683e-04,9.464600219726562500e+02
9.439357119576523595e-04,9.467800292968750000e+02
9.437943379783541491e-04,9.470599975585937500e+02
9.436385266085738121e-04,9.472999877929687500e+02
9.435128694405815709e-04,9.473200073242187500e+02
9.450956375478621226e-04,9.468800048828125000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.448605484752763215e-04,9.470000000000000000e+02
9.446687174083833122e-04,9.470200195312500000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.445250622937435012e-04,9.468599853515625000e+02
9.443639503793014450e-04,9.469600219726562500e+02
9.441137560167206944e-04,9.470100097656250000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.442065238897685408e-04,9.465900268554687500e+02
9.440676204536409787e-04,9.468699951171875000e+02
9.439000344316128468e-04,9.470300292968750000e+02
9.437572253498247759e-04,9.472700195312500000e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.440632083711344514e-04,9.465300292968750000e+02
9.439605679264362207e-04,9.467800292968750000e+02
9.438311966130384688e-04,9.470499877929687500e+02
9.436894855300656396e-04,9.472800292968750000e+02
9.435694875312575572e-04,9.473400268554687500e+02
9.451299842392050675e-04,9.468300170898437500e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.449282420797888759e-04,9.470000000000000000e+02
9.447531293824857354e-04,9.470399780273437500e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.446141642623193287e-04,9.469000244140625000e+02
9.444609700082899932e-04,9.469799804687500000e+02
9.442232414000410181e-04,9.469699707031250000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.442807213646797196e-04,9.466500244140625000e+02
9.441473601530642711e-04,9.468800048828125000e+02
9.439651543356884951e-04,9.470399780273437500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02
9.431547244222444979e-04,9.470800170898437500e+02
9.432550910543764352e-04,9.470499877929687500e+02
9.435138318011029217e-04,9.470300292968750000e+02
9.433154854024182554e-04,9.471599731445312500e+02
9.431866818928265382e-04,9.471300048828125000e+02
9.438581049585790476e-04,9.462500000000000000e+02
9.436533987137437967e-04,9.468800048828125000e+02
9.434696715316289719e-04,9.470900268554687500e+02
9.432805839197582571e-04,9.472399902343750000e+02
9.431783285254172937e-04,9.471300048828125000e+02
9.438768914026870842e-04,9.462899780273437500e+02
9.437143721004782621e-04,9.466799926757812500e+02
9.434755484907915652e-04,9.470700073242187500e+02
9.432759653993099021e-04,9.472199707031250000e+02
9.431608865935864859e-04,9.471900024414062500e+02
9.440444885962736860e-04,9.462199707031250000e+02
9.438925497110356921e-04,9.467000122070312500e+02
9.436901982112561775e-04,9.469899902343750000e+02
9.434699724951504376e-04,9.472399902343750000e+02
9.433494745851083102e-04,9.471599731445312500e+02
9.439980345789920511e-04,9.461599731445312500e+02
9.438237387860087075e-04,9.466699829101562500e+02
9.436081671965329543e-04,9.470499877929687500e+02
9.434117155303934103e-04,9.472299804687500000e+02
9.432920735912075439e-04,9.472100219726562500e+02
9.439126818196691762e-04,9.462000122070312500e+02
9.437316049068188162e-04,9.468400268554687500e+02
9.435490725977107359e-04,9.471699829101562500e+02
9.433659389123607740e-04,9.472399902343750000e+02
9.432309491847688495e-04,9.471799926757812500e+02
9.438685396817715449e-04,9.462299804687500000e+02
9.437203159734350224e-04,9.466900024414062500e+02
9.435319685628039106e-04,9.469799804687500000e+02
9.433412884529119398e-04,9.471900024414062500e+02
9.432151674459015060e-04,9.471500244140625000e+02
9.438777512072206444e-04,9.462299804687500000e+02
9.437201792925698288e-04,9.466699829101562500e+02
9.435081871928828511e-04,9.470700073242187500e+02
9.433279135592246775e-04,9.472399902343750000e+02
9.432031588687561380e-04,9.471599731445312500e+02
9.440343958908489199e-04,9.463300170898437500e+02
9.439152975606445589e-04,9.467199707031250000e+02
9.437365463411915038e-04,9.470399780273437500e+02
9.435452664286965484e-04,9.472600097656250000e+02
9.433986096025369838e-04,9.472600097656250000e+02
9.440308367214495042e-04,9.461199951171875000e+02
9.438794650271823501e-04,9.465900268554687500e+02
9.436788035661285547e-04,9.469899902343750000e+02
9.434671761116015642e-04,9.472199707031250000e+02
9.433432742114611792e-04,9.472399902343750000e+02
9.439441799153167490e-04,9.461500244140625000e+02
9.437911719103966477e-04,9.467100219726562500e+02
9.436258717309525248e-04,9.470399780273437500e+02
9.434300755222932650e-04,9.472199707031250000e+02
9.432896079677756656e-04,9.472399902343750000e+02
9.438921859915993954e-04,9.461799926757812500e+02
9.437477630304615030e-04,9.466699829101562500e+02
9.435880212783541660e-04,9.470100097656250000e+02
9.433887668400551879e-04,9.471799926757812500e+02
9.432414958535274450e-04,9.471900024414062500e+02
9.438653697689093972e-04,9.462199707031250000e+02
9.437353790554850420e-04,9.466500244140625000e+02
9.440462509691991246e-04,9.463400268554687500e+02
9.439409331674307978e-04,9.466599731445312500e+02
9.437971834032987499e-04,9.469899902343750000e+02
9.436121094496403546e-04,9.472399902343750000e+02
9.434632767098039040e-04,9.472500000000000000e+02
9.440549732404357767e-04,9.461099853515625000e+02
9.439228186186622571e-04,9.465300292968750000e+02
9.437425786198268751e-04,9.469000244140625000e+02
9.435498966138462264e-04,9.471400146484375000e+02
9.439920784095596042e-04,9.460800170898437500e+02
9.433129860762015650e-04,9.472399902343750000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430665864614227187e-04,9.472299804687500000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430643045943368089e-04,9.471199951171875000e+02
9.430454244626820109e-04,9.472700195312500000e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430842900292634758e-04,9.470900268554687500e+02
9.430822404753469185e-04,9.471300048828125000e+02
9.432438413793116762e-04,9.469699707031250000e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.431941396658483946e-04,9.469400024414062500e+02
9.431470477608463587e-04,9.469899902343750000e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.431459510065236902e-04,9.470499877929687500e+02
9.431159217190641497e-04,9.470300292968750000e+02
9.430799975081647062e-04,9.471699829101562500e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.431197814699891638e-04,9.470599975585937500e+02
9.430984227004092502e-04,9.470200195312500000e+02
9.430725568586968352e-04,9.470900268554687500e+02
9.430900560922058024e-04,9.471900024414062500e+02
9.430718663495376523e-04,9.470999755859375000e+02
9.432752388884170069e-04,9.471799926757812500e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.432182170632626627e-04,9.470399780273437500e+02
9.431935015679444520e-04,9.468699951171875000e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431727406472263176e-04,9.470399780273437500e+02
9.431546949466984705e-04,9.469500122070312500e+02
9.431116308793991267e-04,9.470599975585937500e+02
9.431441256775127029e-04,9.470599975585937500e+02
9.431254341814771826e-04,9.469500122070312500e+02
9.431214344399135125e-04,9.470999755859375000e+02
9.433201682355784505e-04,9.471799926757812500e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432658482633621017e-04,9.470599975585937500e+02
9.432390337024862360e-04,9.467999877929687500e+02
9.432094701602608501e-04,9.470300292968750000e+02
9.432564072403643246e-04,9.471699829101562500e+02
9.431233786202099754e-04,9.472100219726562500e+02
9.434362504165291720e-04,9.471099853515625000e+02
9.438919654812196912e-04,9.462299804687500000e+02
9.436964243420656621e-04,9.466400146484375000e+02
9.432259008848305031e-04,9.472000122070312500e+02
9.434503720387204433e-04,9.470100097656250000e+02
9.436805037092797083e-04,9.466400146484375000e+02
9.438817443938620193e-04,9.462299804687500000e+02
9.439011612393534943e-04,9.462199707031250000e+02
9.437338649264420849e-04,9.465900268554687500e+02
9.434904998991776705e-04,9.469899902343750000e+02
9.432931731969652293e-04,9.471599731445312500e+02
9.431485554778737575e-04,9.472700195312500000e+02
9.439011087105471029e-04,9.461400146484375000e+02
9.437425097006069347e-04,9.464699707031250000e+02
9.438968211642626222e-04,9.462500000000000000e+02
9.437541981686756870e-04,9.465599975585937500e+02
9.435361461014623360e-04,9.469500122070312500e+02


==> data/pressureDrop_CSF/kappa_shapeT_dx5.0e-5_r1e-3.txt <==
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438613237674271968e-04,9.357299804687500000e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434723015542110678e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.435045696762681382e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.450607805310724547e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.451090681767898094e-04,9.372399902343750000e+02
9.449289959039250180e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.446062416292833833e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.447916420782944509e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500534992e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459687683e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.438139626796163053e-04,9.362399902343750000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089110826e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982426301e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430052488719243859e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430829206384771634e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724727874e-04,9.372999877929687500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403054763e-04,9.374000244140625000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522732885e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440487795744455365e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427683388e-04,9.374400024414062500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.438171041790882143e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005631671e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482299060e-04,9.366199951171875000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867937750e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431304030726608920e-04,9.370000000000000000e+02
9.430751494976421633e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284775881e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.432127580244023838e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235641397e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.431059681711276505e-04,9.364400024414062500e+02
9.430018813873067328e-04,9.368300170898437500e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.430175146835820905e-04,9.367600097656250000e+02
9.430808900089111910e-04,9.365300292968750000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430663582166421127e-04,9.366500244140625000e+02
9.431032671982427385e-04,9.364500122070312500e+02
9.430849841345158085e-04,9.364899902343750000e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.429688354341303784e-04,9.369500122070312500e+02
9.430323162013060307e-04,9.366799926757812500e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.429790605310385543e-04,9.370599975585937500e+02
9.430297770484238288e-04,9.367600097656250000e+02
9.430671579479374053e-04,9.365900268554687500e+02
9.430942103522849682e-04,9.365200195312500000e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429872101995869600e-04,9.369199829101562500e+02
9.429601833587673626e-04,9.370100097656250000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430052488719242775e-04,9.370300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430986373651484679e-04,9.365300292968750000e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.439612760643308976e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.433159433615017795e-04,9.367700195312500000e+02
9.431535627351465270e-04,9.370800170898437500e+02
9.440698314219133757e-04,9.352800292968750000e+02
9.438365948086565194e-04,9.356699829101562500e+02
9.435255701887468750e-04,9.363800048828125000e+02
9.433559083400071569e-04,9.367100219726562500e+02
9.431790049084002280e-04,9.370599975585937500e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635795643e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278532687e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.432707967492686254e-04,9.369400024414062500e+02
9.431178810731986016e-04,9.371099853515625000e+02
9.439612760643310060e-04,9.356300048828125000e+02
9.437251427698639325e-04,9.361099853515625000e+02
9.434723015542109594e-04,9.367100219726562500e+02
9.432868606102811672e-04,9.369899902343750000e+02
9.431339843839792484e-04,9.372199707031250000e+02
9.440249749561713645e-04,9.354600219726562500e+02
9.438076935075281632e-04,9.358300170898437500e+02
9.435304616704220937e-04,9.364899902343750000e+02
9.433751983701925458e-04,9.367000122070312500e+02
9.432054572043145754e-04,9.369899902343750000e+02
9.440920239595291304e-04,9.352500000000000000e+02
9.439001151737402406e-04,9.355200195312500000e+02
9.435906553161703706e-04,9.362800292968750000e+02
9.434082348591197459e-04,9.366199951171875000e+02
9.432428133837013817e-04,9.369500122070312500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000795793e-04,9.363699951171875000e+02
9.431066244598221553e-04,9.372199707031250000e+02
9.439128420336274873e-04,9.358499755859375000e+02
9.437284809101609924e-04,9.361900024414062500e+02
9.434820660192752692e-04,9.367700195312500000e+02
9.433166109530775499e-04,9.369799804687500000e+02
9.431750643438364468e-04,9.370100097656250000e+02
9.439920446809919223e-04,9.355300292968750000e+02
9.437853375635796727e-04,9.359400024414062500e+02
9.435282003204779888e-04,9.365700073242187500e+02
9.433502220278531603e-04,9.369099731445312500e+02
9.431911003608972350e-04,9.370900268554687500e+02
9.440445440634673497e-04,9.354299926757812500e+02
9.438613237674270883e-04,9.357299804687500000e+02
9.435859654000794709e-04,9.363699951171875000e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.439203816048258658e-04,9.357999877929687500e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.437621909379502461e-04,9.360999755859375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.431703622357946477e-04,9.371400146484375000e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.433082974828535788e-04,9.371599731445312500e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.435045696762682467e-04,9.368599853515625000e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430829206384770550e-04,9.365399780273437500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430183846564179403e-04,9.369199829101562500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.430377645672520428e-04,9.369500122070312500e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.431376193854214577e-04,9.363699951171875000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431245042941042425e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521692440e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.429634472236980746e-04,9.369600219726562500e+02
9.428256040753241586e-04,9.376300048828125000e+02
9.431757659100450030e-04,9.365700073242187500e+02
9.431141064579619086e-04,9.365999755859375000e+02
9.429893344571824154e-04,9.369000244140625000e+02
9.428633067947865716e-04,9.374199829101562500e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169805517e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.431245042941043509e-04,9.367000122070312500e+02
9.431231487456980802e-04,9.365100097656250000e+02
9.430290130213386324e-04,9.367600097656250000e+02
9.429782846386231335e-04,9.368900146484375000e+02
9.430695153592867598e-04,9.372500000000000000e+02
9.431119514140408160e-04,9.369299926757812500e+02
9.431742262169804433e-04,9.363400268554687500e+02
9.430593309012959453e-04,9.366400146484375000e+02
9.429254346977814080e-04,9.371500244140625000e+02
9.430780660687640383e-04,9.373099975585937500e+02
9.431180645073023372e-04,9.369400024414062500e+02
9.431800187663010732e-04,9.363900146484375000e+02
9.430672087396528569e-04,9.366900024414062500e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.430242882874226773e-04,9.372399902343750000e+02
9.430414468622256479e-04,9.370300292968750000e+02
9.431207579096114639e-04,9.364899902343750000e+02
9.431233888521691356e-04,9.364000244140625000e+02
9.430527203714539992e-04,9.366500244140625000e+02
9.430443708543092629e-04,9.372899780273437500e+02
9.430805430078600341e-04,9.370200195312500000e+02
9.431749571527013555e-04,9.363699951171875000e+02
9.430934478088584538e-04,9.366099853515625000e+02
9.430836990426671182e-04,9.372600097656250000e+02
9.430904638474508443e-04,9.371099853515625000e+02
9.431776812987040974e-04,9.365000000000000000e+02
9.431034301708376847e-04,9.372199707031250000e+02
9.430498829330292640e-04,9.371099853515625000e+02
9.430305089974554871e-04,9.369600219726562500e+02
9.430568541715818320e-04,9.367299804687500000e+02
9.430475433402071622e-04,9.372500000000000000e+02
9.430392772838255746e-04,9.371599731445312500e+02
9.430963215918085601e-04,9.367399902343750000e+02
9.430730199724726790e-04,9.372999877929687500e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.427988630667731140e-04,9.377600097656250000e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.430623924216256218e-04,9.370800170898437500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.429083750821179314e-04,9.371799926757812500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427909776297182728e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.428126372190818744e-04,9.376799926757812500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427904579491670767e-04,9.378099975585937500e+02
9.427898955758914163e-04,9.379099731445312500e+02
9.428780523482344382e-04,9.373499755859375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797919753e-04,9.371199951171875000e+02
9.434872304912238867e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177660267e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497940044e-04,9.362299804687500000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.437765242895163271e-04,9.370499877929687500e+02
9.435728630052901125e-04,9.373599853515625000e+02
9.434140199827432743e-04,9.373499755859375000e+02
9.452927324580466095e-04,9.370399780273437500e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.449943711879981974e-04,9.372100219726562500e+02
9.447713198822242902e-04,9.371699829101562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.446062416292832749e-04,9.369600219726562500e+02
9.444212648394783400e-04,9.370100097656250000e+02
9.441219040992534931e-04,9.370399780273437500e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.442047909352080902e-04,9.368499755859375000e+02
9.440831725144771709e-04,9.369799804687500000e+02
9.439103563898427205e-04,9.370599975585937500e+02
9.437433280293958896e-04,9.373300170898437500e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.440314937882104225e-04,9.368900146484375000e+02
9.439457246981946452e-04,9.370100097656250000e+02
9.438258835717528968e-04,9.371099853515625000e+02
9.436463983929573203e-04,9.373699951171875000e+02
9.434859078968800550e-04,9.374699707031250000e+02
9.453203113400241104e-04,9.369799804687500000e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.450607805310725631e-04,9.372199707031250000e+02
9.448591177270821394e-04,9.372000122070312500e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.447122258809822169e-04,9.370100097656250000e+02
9.445332420640365715e-04,9.370200195312500000e+02
9.442575556488812857e-04,9.369699707031250000e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.443055052661717763e-04,9.367899780273437500e+02
9.441708570280063235e-04,9.369500122070312500e+02
9.439828825248898665e-04,9.370399780273437500e+02
9.437950507922786801e-04,9.373300170898437500e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.440566870606870728e-04,9.369400024414062500e+02
9.439796163185939885e-04,9.370300292968750000e+02
9.438651317852567559e-04,9.371400146484375000e+02
9.436989038353281716e-04,9.373400268554687500e+02
9.435657346470356383e-04,9.374600219726562500e+02
9.453421692657108799e-04,9.369199829101562500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.451090681767899179e-04,9.372399902343750000e+02
9.449289959039251265e-04,9.372700195312500000e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.447916420782943425e-04,9.370800170898437500e+02
9.446257694055355293e-04,9.370800170898437500e+02
9.443584006615284368e-04,9.369600219726562500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.443920904841378219e-04,9.368300170898437500e+02
9.442609212500536076e-04,9.369400024414062500e+02
9.440494199457992452e-04,9.370499877929687500e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.431270370422003462e-04,9.370100097656250000e+02
9.432098596282802085e-04,9.372299804687500000e+02
9.434623688308929656e-04,9.371300048828125000e+02
9.432891795202570998e-04,9.372500000000000000e+02
9.431430341682008403e-04,9.372299804687500000e+02
9.438599525056669140e-04,9.361799926757812500e+02
9.436591464379497779e-04,9.367700195312500000e+02
9.434700782218797838e-04,9.370100097656250000e+02
9.432693016843069281e-04,9.372399902343750000e+02
9.431497654667576934e-04,9.371300048828125000e+02
9.439329872766392135e-04,9.360300292968750000e+02
9.437616462327762679e-04,9.363900146484375000e+02
9.435043682993735949e-04,9.368900146484375000e+02
9.432775991721630178e-04,9.371599731445312500e+02
9.431522809705758514e-04,9.371199951171875000e+02
9.440306897876784729e-04,9.364099731445312500e+02
9.438834492886291573e-04,9.367899780273437500e+02
9.436915986698196385e-04,9.370300292968750000e+02
9.434518358135724229e-04,9.373599853515625000e+02
9.433095341403053679e-04,9.374000244140625000e+02
9.440060341459686599e-04,9.360900268554687500e+02
9.437907473460417293e-04,9.367000122070312500e+02
9.435779975179582309e-04,9.371400146484375000e+02
9.433757788919536333e-04,9.374099731445312500e+02
9.432351681844777964e-04,9.374600219726562500e+02
9.438634503380242220e-04,9.362700195312500000e+02
9.436695685588256241e-04,9.370000000000000000e+02
9.434852974477133617e-04,9.373400268554687500e+02
9.433169626906960734e-04,9.374099731445312500e+02
9.431997757633320788e-04,9.373200073242187500e+02
9.438171041790883228e-04,9.363200073242187500e+02
9.436724906242631135e-04,9.367600097656250000e+02
9.435090537986373475e-04,9.369699707031250000e+02
9.433189863985564326e-04,9.371900024414062500e+02
9.431833158511657503e-04,9.371900024414062500e+02
9.439065566908622432e-04,9.360399780273437500e+02
9.437444021921402105e-04,9.364799804687500000e+02
9.435147152005632755e-04,9.369500122070312500e+02
9.433198407221170039e-04,9.372100219726562500e+02
9.431927177941949909e-04,9.371300048828125000e+02
9.440113624337368023e-04,9.366199951171875000e+02
9.439068977393904204e-04,9.368800048828125000e+02
9.437405026806891615e-04,9.370999755859375000e+02
9.435402563219017283e-04,9.373499755859375000e+02
9.433659697593505585e-04,9.374500122070312500e+02
9.440338695279953344e-04,9.361400146484375000e+02
9.438597434582111359e-04,9.366099853515625000e+02
9.436521453904505577e-04,9.370399780273437500e+02
9.434450285522733969e-04,9.373300170898437500e+02
9.432896442238725317e-04,9.374699707031250000e+02
9.439286024716064772e-04,9.361500244140625000e+02
9.437416974368568589e-04,9.367999877929687500e+02
9.435589796085880896e-04,9.371900024414062500e+02
9.433778853672583663e-04,9.373900146484375000e+02
9.432340840427682303e-04,9.374400024414062500e+02
9.438342597214830930e-04,9.362999877929687500e+02
9.436755767428762695e-04,9.368400268554687500e+02
9.435183007234146640e-04,9.371500244140625000e+02
9.433593072101424757e-04,9.372800292968750000e+02
9.432063047923291066e-04,9.372999877929687500e+02
9.438476391325032605e-04,9.362299804687500000e+02
9.437122943482297976e-04,9.366199951171875000e+02
9.440146323632912524e-04,9.367100219726562500e+02
9.439307119216960168e-04,9.368800048828125000e+02
9.437990816905894543e-04,9.370800170898437500e+02
9.436154456662946373e-04,9.373099975585937500e+02
9.434413088793600728e-04,9.374000244140625000e+02
9.440487795744454281e-04,9.362199707031250000e+02
9.439095051333044797e-04,9.365900268554687500e+02
9.437247692521374184e-04,9.369500122070312500e+02
9.435239295852542981e-04,9.372000122070312500e+02
9.439921754209617709e-04,9.360300292968750000e+02
9.433309367872974019e-04,9.371300048828125000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.430153070867936665e-04,9.371400146484375000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429740574904486687e-04,9.370000000000000000e+02
9.429359635203229863e-04,9.371699829101562500e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.429921747819543449e-04,9.369699707031250000e+02
9.430004155354333641e-04,9.370999755859375000e+02
9.431879839671410094e-04,9.371699829101562500e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.431304030726610005e-04,9.370000000000000000e+02
9.430751494976420549e-04,9.369600219726562500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.430723936156757380e-04,9.370900268554687500e+02
9.430394963626920592e-04,9.369299926757812500e+02
9.429744133856442527e-04,9.370300292968750000e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430430214470599112e-04,9.370599975585937500e+02
9.430096276284774797e-04,9.369199829101562500e+02
9.429738690971239653e-04,9.369600219726562500e+02
9.430302243830788241e-04,9.371300048828125000e+02
9.429828079556911531e-04,9.370499877929687500e+02
9.432088973816987482e-04,9.374500122070312500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.431639443384167180e-04,9.371900024414062500e+02
9.431320112794390345e-04,9.368900146484375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.431163442014988199e-04,9.370999755859375000e+02
9.430755285235642481e-04,9.369199829101562500e+02
9.430302038641179448e-04,9.369199829101562500e+02
9.430872005281378282e-04,9.371199951171875000e+02
9.430422691481013227e-04,9.369000244140625000e+02
9.430736146240122769e-04,9.370599975585937500e+02
9.432731516374246285e-04,9.374099731445312500e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432127580244024923e-04,9.372899780273437500e+02
9.431797589537214196e-04,9.369000244140625000e+02
9.431611076587074474e-04,9.371500244140625000e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.435753104548677507e-04,9.367100219726562500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.432659406021188598e-04,9.370999755859375000e+02
9.431062839892436671e-04,9.371400146484375000e+02
9.434577108699679013e-04,9.369899902343750000e+02
9.439530979243619582e-04,9.359000244140625000e+02
9.437663892346452371e-04,9.362899780273437500e+02
9.432399564797920837e-04,9.371199951171875000e+02
9.434872304912239951e-04,9.367999877929687500e+02
9.437287057862551922e-04,9.363599853515625000e+02
9.439180411460520309e-04,9.359799804687500000e+02
9.439484978768702744e-04,9.359199829101562500e+02
9.437798099244335687e-04,9.362899780273437500e+02
9.435324038420725944e-04,9.367800292968750000e+02
9.433118331177659183e-04,9.370499877929687500e+02
9.431364559807875426e-04,9.372000122070312500e+02
9.439149303427719125e-04,9.359199829101562500e+02
9.437625005497941129e-04,9.362299804687500000e+02
9.439531552301734215e-04,9.359400024414062500e+02
9.438139626796161969e-04,9.362399902343750000e+02
9.435753104548677507e-04,9.367100219726562500e+02

